Observe and Look Further: Achieving Consistent Performance on Atari

Despite significant advances in the field of deep Reinforcement Learning (RL), today's algorithms still fail to learn human-level policies consistently over a set of diverse tasks such as Atari 2600 games. We identify three key challenges that any algorithm needs to master in order to perform well on all games: processing diverse reward distributions, reasoning over long time horizons, and exploring efficiently. In this paper, we propose an algorithm that addresses each of these challenges and is able to learn human-level policies on nearly all Atari games. A new transformed Bellman operator allows our algorithm to process rewards of varying densities and scales; an auxiliary temporal consistency loss allows us to train stably using a discount factor of $\gamma = 0.999$ (instead of $\gamma = 0.99$) extending the effective planning horizon by an order of magnitude; and we ease the exploration problem by using human demonstrations that guide the agent towards rewarding states. When tested on a set of 42 Atari games, our algorithm exceeds the performance of an average human on 40 games using a common set of hyper parameters. Furthermore, it is the first deep RL algorithm to solve the first level of Montezuma's Revenge.

==> arch_fig.tex <==

\begin{tikzpicture}

\def \vdist {0.1}
\def \hdistmajor {2.0}

\node(learnertotal) {
	\begin{tikzpicture}
		\node (learner) {\textbf{Learner}};
		\node (learnersubtitle) [dmminor, color=dmgreen, fill=dmgreen!5, text=black, below=\vdist of learner, text width=2.5cm, align=center] {Minimize TD loss \\ and imitation loss};
		\begin{scope}[on background layer]
			\node (learnerbox) [dmmajor, color=dmgreen, fill=dmgreen!2, fit={(learner) (learnersubtitle)}] {};
		\end{scope}
	\end{tikzpicture}
};

\node(replaybuffertotal) [right=\hdistmajor of learnertotal] {
	\begin{tikzpicture}
		\node[text width=3cm, align=center] (replaybuffer) {\textbf{Actor Replay \\ Buffer}};
		\node (replaybuffersubtitle) [dmminor, color=dmblue, fill=dmblue!5, text=black, below=\vdist of replaybuffer] {Agent experience};
		\begin{scope}[on background layer]
			\node (replaybufferbox) [dmmajor, color=dmblue, fill=dmblue!2, fit={(replaybuffer) (replaybuffersubtitle)}] {};
		\end{scope}
	\end{tikzpicture}
};

\node(expreplaybuffertotal) [left=\hdistmajor of learnertotal] {
	\begin{tikzpicture}
		\node[text width=3cm, align=center] (expreplaybuffer) {\textbf{Expert Replay \\ Buffer}};
		\node (expreplaybuffersubtitle) [dmminor, color=dmcyan, fill=dmcyan!5, text=black, below=\vdist of expreplaybuffer] {Expert experience};
		\begin{scope}[on background layer]
			\node (expreplaybufferbox) [dmmajor, color=dmcyan, fill=dmcyan!2, fit={(expreplaybuffer) (expreplaybuffersubtitle)}] {};
		\end{scope}
	\end{tikzpicture}
};

\node[below=0.95 * \hdistmajor of learnertotal, anchor=north] (actor) {\textbf{Actor}};
\node(interaction) [below=-0.1cm of actor] {
	\begin{tikzpicture}
		\node (agent) [dmminor, line width=0.5pt, color=dmred, fill=dmred!5, text=black, ] {Agent};
		\node (env) [dmminor, line width=0.5pt, color=dmred, fill=dmred!5, text=black, below right=\vdist and 0 of agent, anchor=north west] {Environment};
		\path[dmpath, dmarrow, dmred] (agent.east) -| (env.north);
		\path[dmpath, dmarrow, dmred] (env.west) -| (agent.south);
	\end{tikzpicture}
};
\begin{scope}[on background layer]
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor) (interaction)}, xshift=-0.6cm, yshift=-0.6cm, opacity=0.25] {};
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor) (interaction)}, xshift=-0.4cm, yshift=-0.4cm, opacity=0.5] {};
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor) (interaction)}, xshift=-0.2cm, yshift=-0.2cm, opacity=0.75] {};
	\node (actorbox) [dmmajor, color=dmred, fill=dmred!2, fit={(actor) (interaction)}] {};
\end{scope}


\node(batch) [above=1.3 * \hdistmajor of learner] {
	\begin{tikzpicture}
		\node[minimum width=1cm, dmlabel, minimum height=0.75cm] (p25) {25\%};
		\node[minimum width=3cm, dmlabel, minimum height=0.75cm, right=0 of p25] (p75) {75\%};
		
		\begin{scope}[on background layer]
			\fill[draw, color=dmcyan, fill=dmcyan!5] (p25.south east) {[rounded corners=2pt] -- (p25.south west) -- (p25.north west)} -- (p25.north east) -- (p25.south east);
			\fill[dmblue!5] (p75.south west) {[rounded corners=2pt] -- (p75.south east) -- (p75.north east)} -- (p75.north west) -- cycle;
			\draw[dmrect, dmblue] (p25.south west)  -- (p75.south east) -- (p75.north east) -- (p25.north west) -- cycle;
			\draw[dmpath, dmblue] (p25.south east) -- (p25.north east);
			\draw[dmpath, rounded corners=0, color=dmcyan] (p25.south east) {[rounded corners=2pt] -- (p25.south west) -- (p25.north west)} -- (p25.north east) -- cycle;
		\end{scope}
		
	\end{tikzpicture}
};

\draw [
	line width=1pt,
	color=dmlightgray,
    decoration={
        brace,
        mirror,
    },
    decorate
] (batch.south west) -- (batch.south east);
 
\node[draw, cylinder, shape border rotate=90, aspect=0.25,text width=2cm, align=center, dmlabel, dmpath, text=black] (db) at (expreplaybuffertotal.south |-, |-actorbox.west) {Demonstration \\ data};


\path[dmpath, dmarrow] (actorbox.east) -| (replaybuffertotal.south) node[midway, dmlabel, text=black, fill=white, text width=3cm, align=center]{Agent transitions \\and initial priorities};
\path[dmpath, dmarrow] (learnertotal.south) -- (actorbox.north) node[midway, dmlabel, text=black, fill=white]{Network weights};
\path[dmpath, dmarrow] (db.north) -- (expreplaybuffertotal.south)  node[midway, dmlabel, text=black, fill=white, text width=2cm, align=center]{Expert\\transitions};
\path[dmpath, dmarrow] (expreplaybuffertotal.north) |- (batch.west) node[midway, dmlabel, text=black, fill=white]{Prioritized samples};
\path[dmpath, dmarrow] (replaybuffertotal.north) |- (batch.east) node[midway, dmlabel, text=black, fill=white]{Prioritized samples};
\path[dmpath, dmarrow] (learnertotal.east) -- (replaybuffertotal.west) node[midway, dmlabel, text=black, fill=white, text width=1.1cm, align=center]{Updated\\priorities};
\path[dmpath, dmarrow] (learnertotal.west) -- (expreplaybuffertotal.east) node[midway, dmlabel, text=black, fill=white, text width=1.1cm, align=center]{Updated\\priorities};
\path[dmpath, dmarrow, shorten <=0.5mm] (batch.south) -- (learnertotal.north) node[midway, dmlabel, text=black, fill=white]{Training batch};




% % % % % % % % % % % % % % % % % % % % % % % % % % % % % %


\node(replaybuffertotal1) [left=\hdistmajor of expreplaybuffertotal] {
	\begin{tikzpicture}
		\node (replaybuffer1) {\textbf{Replay Buffer}};
		\node (replaybuffersubtitle1) [dmminor, color=dmblue, fill=dmblue!5, text=black, below=\vdist of replaybuffer1] {Agent experience};
		\begin{scope}[on background layer]
			\node (replaybufferbox1) [dmmajor, color=dmblue, fill=dmblue!2, fit={(replaybuffer1) (replaybuffersubtitle1)}] {};
		\end{scope}
	\end{tikzpicture}
};

\node(learnertotal1) [left=2 * \hdistmajor of replaybuffertotal1] {
	\begin{tikzpicture}
		\node (learner1) {\textbf{Learner}};
		\node (learnersubtitle1) [dmminor, color=dmgreen, fill=dmgreen!5, text=black, below=\vdist of learner1] {Minimize TD loss};
		\begin{scope}[on background layer]
			\node (learnerbox1) [dmmajor, color=dmgreen, fill=dmgreen!2, fit={(learner1) (learnersubtitle1)}] {};
		\end{scope}
	\end{tikzpicture}
};


\node (actor1) [below right=\hdistmajor and \hdistmajor of learnertotal1, anchor=north] {\textbf{Actor}};
\node(interaction1) [below=-0.1cm of actor1] {
	\begin{tikzpicture}
		\node (agent1) [dmminor, line width=0.5pt, color=dmred, fill=dmred!5, text=black, ] {Agent};
		\node (env1) [dmminor, line width=0.5pt, color=dmred, fill=dmred!5, text=black, below right=\vdist and 0 of agent1, anchor=north west] {Environment};
		\path[dmpath, dmarrow, dmred] (agent1.east) -| (env1.north);
		\path[dmpath, dmarrow, dmred] (env1.west) -| (agent1.south);
	\end{tikzpicture}
};
\begin{scope}[on background layer]
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor1) (interaction1)}, xshift=-0.6cm, yshift=-0.6cm, opacity=0.25] {};
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor1) (interaction1)}, xshift=-0.4cm, yshift=-0.4cm, opacity=0.5] {};
	\node [dmmajor, color=dmred, fill=dmred!2, fit={(actor1) (interaction1)}, xshift=-0.2cm, yshift=-0.2cm, opacity=0.75] {};
	\node (actorbox1) [dmmajor, color=dmred, fill=dmred!2, fit={(actor1) (interaction1)}] {};
\end{scope}


\node (middle1) at ($(actorbox1.north)!0.5!(replaybuffertotal1.south)$) {};

\node[dmlabel, text width=3cm, align=center] (actorreplaylabel1) at (replaybuffertotal1.south |-, |- middle1) {Agent transitions \\and initial priorities};
\node[dmlabel] (learneractorlabel1) at (learnertotal1.south |-, |- middle1) {Network weights};

\path[dmarrow, dmpath] ([yshift=-0.35cm]learnertotal1.east) -- ([yshift=-0.35cm]replaybuffertotal1.west) node[midway, fill=white, dmlabel, text=black]{Updated priorities};
\path[dmpath, dmarrow] ([yshift=0.35cm]replaybuffertotal1.west) -- ([yshift=0.35cm]learnertotal1.east) node[midway, fill=white, dmlabel, text=black]{Prioritized samples};

\path[dmpath] ([xshift=1cm]actorbox1.north) |- (actorreplaylabel1.west);
\path[dmpath, dmarrow] (actorreplaylabel1.north) -- (replaybuffertotal1.south);

\path[dmpath, dmarrow] (learneractorlabel1.east) -| ([xshift=-1cm]actorbox1.north);
\path[dmpath] (learneractorlabel1.north) -- (learnertotal1.south);




\end{tikzpicture}

